Artificial Intelligence Empowered Multiple Access for Ultra Reliable and Low Latency THz Wireless Networks

Terahertz (THz) wireless networks are expected to catalyze the beyond fifth generation (B5G) era. However, due to the directional nature and the line-of-sight demand of THz links, as well as the ultra-dense deployment of THz networks, a number of challenges that the medium access control (MAC) layer needs to face are created. In more detail, the need of rethinking user association and resource allocation strategies by incorporating artificial intelligence (AI) capable of providing "real-time" solutions in complex and frequently changing environments becomes evident. Moreover, to satisfy the ultra-reliability and low-latency demands of several B5G applications, novel mobility management approaches are required. Motivated by this, this article presents a holistic MAC layer approach that enables intelligent user association and resource allocation, as well as flexible and adaptive mobility management, while maximizing systems' reliability through blockage minimization. In more detail, a fast and centralized joint user association, radio resource allocation, and blockage avoidance by means of a novel metaheuristic-machine learning framework is documented, that maximizes the THz networks performance, while minimizing the association latency by approximately three orders of magnitude. To support, within the access point (AP) coverage area, mobility management and blockage avoidance, a deep reinforcement learning (DRL) approach for beam-selection is discussed. Finally, to support user mobility between coverage areas of neighbor APs, a proactive hand-over mechanism based on AI-assisted fast channel prediction is~reported.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
			%uncomment if require: \path (0,486); %set diagram left start at 0, and has height of 486
			
			%Bend Arrow [id:dp7158007485666069] 
			\path  [shading=_k3yyu2wlx,_91mg6cj4p] (200.5,117) -- (200.5,310.17) .. controls (200.5,362.28) and (242.74,404.52) .. (294.85,404.52) -- (351.8,404.52) -- (351.8,410) -- (382.5,399.04) -- (351.8,388.07) -- (351.8,393.55) -- (294.85,393.55) .. controls (248.79,393.55) and (211.46,356.22) .. (211.46,310.17) -- (211.46,117) -- cycle ; % for fading 
			\draw   (200.5,117) -- (200.5,310.17) .. controls (200.5,362.28) and (242.74,404.52) .. (294.85,404.52) -- (351.8,404.52) -- (351.8,410) -- (382.5,399.04) -- (351.8,388.07) -- (351.8,393.55) -- (294.85,393.55) .. controls (248.79,393.55) and (211.46,356.22) .. (211.46,310.17) -- (211.46,117) -- cycle ; % for border 
			
			%Bend Arrow [id:dp8660562621552282] 
			\path  [shading=_78u7f44gg,_dyp3rd50t] (141.5,54) -- (141.5,336.42) .. controls (141.5,405.21) and (197.27,460.99) .. (266.07,460.99) -- (348.1,460.99) -- (348.1,467) -- (381.5,455.5) -- (348.1,444) -- (348.1,450.01) -- (266.07,450.01) .. controls (203.33,450.01) and (152.47,399.15) .. (152.47,336.42) -- (152.47,54) -- cycle ; % for fading 
			\draw   (141.5,54) -- (141.5,336.42) .. controls (141.5,405.21) and (197.27,460.99) .. (266.07,460.99) -- (348.1,460.99) -- (348.1,467) -- (381.5,455.5) -- (348.1,444) -- (348.1,450.01) -- (266.07,450.01) .. controls (203.33,450.01) and (152.47,399.15) .. (152.47,336.42) -- (152.47,54) -- cycle ; % for border 
			
			%Bend Arrow [id:dp7997250325607771] 
			\path  [shading=_sgz01oxso,_gurhkrq59] (167.5,89) -- (167.5,317.99) .. controls (167.5,380.5) and (218.17,431.17) .. (280.68,431.17) -- (352.36,431.17) -- (352.36,436) -- (382.5,425.7) -- (352.36,415.39) -- (352.36,420.22) -- (280.68,420.22) .. controls (224.22,420.22) and (178.45,374.45) .. (178.45,317.99) -- (178.45,89) -- cycle ; % for fading 
			\draw   (167.5,89) -- (167.5,317.99) .. controls (167.5,380.5) and (218.17,431.17) .. (280.68,431.17) -- (352.36,431.17) -- (352.36,436) -- (382.5,425.7) -- (352.36,415.39) -- (352.36,420.22) -- (280.68,420.22) .. controls (224.22,420.22) and (178.45,374.45) .. (178.45,317.99) -- (178.45,89) -- cycle ; % for border 
			
			%Straight Lines [id:da7458658827314445] 
			\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (131.5,343) -- (1056.5,343) ;
			%Rounded Rect [id:dp3634461948724157] 
			\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.75 ] (591,74) .. controls (591,74) and (591,74) .. (591,74) -- (702,74) .. controls (702,74) and (702,74) .. (702,74) -- (702,132.44) .. controls (702,132.44) and (702,132.44) .. (702,132.44) -- (591,132.44) .. controls (591,132.44) and (591,132.44) .. (591,132.44) -- cycle ;
			%Rounded Rect [id:dp16910950940843472] 
			\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.8 ] (383,36) .. controls (383,36) and (383,36) .. (383,36) -- (528,36) .. controls (528,36) and (528,36) .. (528,36) -- (528,120) .. controls (528,120) and (528,120) .. (528,120) -- (383,120) .. controls (383,120) and (383,120) .. (383,120) -- cycle ;
			%Rounded Rect [id:dp8227111564176527] 
			\draw  [fill={rgb, 255:red, 198; green, 233; blue, 165 }  ,fill opacity=0.6 ] (383.2,127) .. controls (383.2,123.13) and (386.33,120) .. (390.2,120) -- (411.2,120) .. controls (415.07,120) and (418.2,123.13) .. (418.2,127) -- (418.2,294) .. controls (418.2,297.87) and (415.07,301) .. (411.2,301) -- (390.2,301) .. controls (386.33,301) and (383.2,297.87) .. (383.2,294) -- cycle ;
			%Rounded Rect [id:dp3488875794304316] 
			\draw  [fill={rgb, 255:red, 198; green, 233; blue, 165 }  ,fill opacity=0.6 ] (418.2,127) .. controls (418.2,123.13) and (421.33,120) .. (425.2,120) -- (446.2,120) .. controls (450.07,120) and (453.2,123.13) .. (453.2,127) -- (453.2,294) .. controls (453.2,297.87) and (450.07,301) .. (446.2,301) -- (425.2,301) .. controls (421.33,301) and (418.2,297.87) .. (418.2,294) -- cycle ;
			%Right Arrow [id:dp480652720797072] 
			\draw  [fill={rgb, 255:red, 235; green, 243; blue, 202 }  ,fill opacity=1 ] (132,41.75) -- (351,41.75) -- (351,36) -- (381,47.5) -- (351,59) -- (351,53.25) -- (132,53.25) -- cycle ;
			%Shape: Cube [id:dp24605425069267295] 
			\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (11.03,51.83) -- (11.77,51.18) -- (15.28,51.46) -- (14.97,57.54) -- (14.23,58.19) -- (10.73,57.91) -- cycle ; \draw   (15.28,51.46) -- (14.53,52.11) -- (11.03,51.83) ; \draw   (14.53,52.11) -- (14.23,58.19) ;
			%Shape: Cube [id:dp5740840651174494] 
			\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (22.23,52.19) -- (22.78,51.58) -- (26.38,51.67) -- (27.1,57.87) -- (26.55,58.48) -- (22.95,58.38) -- cycle ; \draw   (26.38,51.67) -- (25.83,52.28) -- (22.23,52.19) ; \draw   (25.83,52.28) -- (26.55,58.48) ;
			%Straight Lines [id:da48920164597070015] 
			\draw [line width=2.25]    (14.29,65.95) -- (4,112.61) ;
			%Shape: Ellipse [id:dp7256859273712065] 
			\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=2.25]  (14.29,65.95) .. controls (14.29,65.09) and (15.81,64.39) .. (17.68,64.39) .. controls (19.56,64.39) and (21.08,65.09) .. (21.08,65.95) .. controls (21.08,66.82) and (19.56,67.52) .. (17.68,67.52) .. controls (15.81,67.52) and (14.29,66.82) .. (14.29,65.95) -- cycle ;
			%Straight Lines [id:da39412755182947357] 
			\draw [line width=2.25]    (17.68,67.52) -- (17.59,117.2) ;
			%Straight Lines [id:da5426048931885374] 
			\draw [line width=2.25]    (21.08,65.95) -- (31,113.34) ;
			%Straight Lines [id:da5005682579502283] 
			\draw [line width=2.25]    (4,112.61) -- (17.59,117.2) ;
			%Straight Lines [id:da20875879328439628] 
			\draw [line width=2.25]    (17.59,117.2) -- (31,113.34) ;
			%Straight Lines [id:da38572379010901137] 
			\draw [line width=2.25]    (7.31,98.46) -- (17.78,102.32) ;
			%Straight Lines [id:da3706953329945244] 
			\draw [line width=2.25]    (17.78,102.32) -- (28.43,99.57) ;
			%Straight Lines [id:da2229294518866165] 
			\draw [line width=2.25]    (10.06,86.71) -- (17.59,89.28) ;
			%Straight Lines [id:da5605461860610543] 
			\draw [line width=2.25]    (17.59,89.28) -- (26.04,87.08) ;
			%Straight Lines [id:da74878901693241] 
			\draw [line width=2.25]    (18.14,77.89) -- (23.47,76.61) ;
			%Straight Lines [id:da28887758691165566] 
			\draw [line width=2.25]    (12.08,76.42) -- (18.14,77.89) ;
			%Straight Lines [id:da36666862361681885] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (4,112.61) -- (31,113.34) ;
			%Straight Lines [id:da9489386112683927] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (17.59,117.2) -- (28.43,99.57) ;
			%Straight Lines [id:da3615465426989567] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (31,113.34) -- (17.78,102.32) ;
			%Straight Lines [id:da43770078172641724] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (17.59,117.2) -- (7.31,98.46) ;
			%Straight Lines [id:da8504581560962851] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (4,112.61) -- (17.78,102.32) ;
			%Straight Lines [id:da6993377356180855] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (28.43,99.57) -- (17.59,89.28) ;
			%Straight Lines [id:da5002518894524207] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (17.78,102.32) -- (26.04,87.08) ;
			%Straight Lines [id:da6778340152320033] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (16.86,101.95) -- (10.06,86.71) ;
			%Straight Lines [id:da5763214065160948] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (7.31,98.46) -- (17.59,89.28) ;
			%Straight Lines [id:da5551396763097434] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (10.06,86.71) -- (18.14,77.89) ;
			%Straight Lines [id:da3058122164925031] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (17.59,89.28) -- (12.08,76.42) ;
			%Straight Lines [id:da8705829889185861] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (7.31,98.46) -- (28.43,99.2) ;
			%Straight Lines [id:da869918227530733] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (10.06,86.71) -- (26.04,87.08) ;
			%Straight Lines [id:da21636109450599184] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (26.04,87.08) -- (18.14,77.89) ;
			%Straight Lines [id:da20330563572541405] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (17.59,89.28) -- (23.47,76.61) ;
			%Straight Lines [id:da3547398718645538] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (23.47,76.61) -- (17.68,67.52) ;
			%Straight Lines [id:da434728417189717] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (12.08,76.42) -- (23.47,76.61) ;
			%Straight Lines [id:da6560136930617676] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (18.14,77.89) -- (21.08,65.95) ;
			%Straight Lines [id:da3452353221387914] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (17.78,76.52) -- (14.1,66.87) ;
			%Straight Lines [id:da004855671762355018] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (12.08,76.42) -- (17.68,67.52) ;
			%Shape: Ellipse [id:dp16536405809778754] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (11.35,55.49) .. controls (11.35,53.35) and (14.37,51.63) .. (18.1,51.63) .. controls (21.82,51.63) and (24.85,53.35) .. (24.85,55.49) .. controls (24.85,57.62) and (21.82,59.34) .. (18.1,59.34) .. controls (14.37,59.34) and (11.35,57.62) .. (11.35,55.49) -- cycle ;
			%Straight Lines [id:da12834426844394475] 
			\draw    (18.1,55.49) -- (17.68,65.95) ;
			%Shape: Ellipse [id:dp7195052711480556] 
			\draw   (12.04,55.49) .. controls (12.04,53.57) and (14.75,52.02) .. (18.1,52.02) .. controls (21.44,52.02) and (24.16,53.57) .. (24.16,55.49) .. controls (24.16,57.4) and (21.44,58.95) .. (18.1,58.95) .. controls (14.75,58.95) and (12.04,57.4) .. (12.04,55.49) -- cycle ;
			%Shape: Cube [id:dp06311613051699183] 
			\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (14.47,55.1) -- (15.02,54.58) -- (18.65,54.97) -- (18.88,61.25) -- (18.33,61.77) -- (14.7,61.38) -- cycle ; \draw   (18.65,54.97) -- (18.1,55.49) -- (14.47,55.1) ; \draw   (18.1,55.49) -- (18.33,61.77) ;
			
			%Shape: Cube [id:dp12178306468736] 
			\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (69.03,5.83) -- (69.77,5.18) -- (73.28,5.46) -- (72.97,11.54) -- (72.23,12.19) -- (68.73,11.91) -- cycle ; \draw   (73.28,5.46) -- (72.53,6.11) -- (69.03,5.83) ; \draw   (72.53,6.11) -- (72.23,12.19) ;
			%Shape: Cube [id:dp8306505009294524] 
			\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (80.23,6.19) -- (80.78,5.58) -- (84.38,5.67) -- (85.1,11.87) -- (84.55,12.48) -- (80.95,12.38) -- cycle ; \draw   (84.38,5.67) -- (83.83,6.28) -- (80.23,6.19) ; \draw   (83.83,6.28) -- (84.55,12.48) ;
			%Straight Lines [id:da008820661958668374] 
			\draw [line width=2.25]    (72.29,19.95) -- (62,66.61) ;
			%Shape: Ellipse [id:dp6158693468390063] 
			\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=2.25]  (72.29,19.95) .. controls (72.29,19.09) and (73.81,18.39) .. (75.68,18.39) .. controls (77.56,18.39) and (79.08,19.09) .. (79.08,19.95) .. controls (79.08,20.82) and (77.56,21.52) .. (75.68,21.52) .. controls (73.81,21.52) and (72.29,20.82) .. (72.29,19.95) -- cycle ;
			%Straight Lines [id:da8245599281645348] 
			\draw [line width=2.25]    (75.68,21.52) -- (75.59,71.2) ;
			%Straight Lines [id:da7351320320085013] 
			\draw [line width=2.25]    (79.08,19.95) -- (89,67.34) ;
			%Straight Lines [id:da8669608466285832] 
			\draw [line width=2.25]    (62,66.61) -- (75.59,71.2) ;
			%Straight Lines [id:da6410677479690515] 
			\draw [line width=2.25]    (75.59,71.2) -- (89,67.34) ;
			%Straight Lines [id:da487261996766999] 
			\draw [line width=2.25]    (65.31,52.46) -- (75.78,56.32) ;
			%Straight Lines [id:da5652880455397139] 
			\draw [line width=2.25]    (75.78,56.32) -- (86.43,53.57) ;
			%Straight Lines [id:da7057724016642869] 
			\draw [line width=2.25]    (68.06,40.71) -- (75.59,43.28) ;
			%Straight Lines [id:da2907628845894441] 
			\draw [line width=2.25]    (75.59,43.28) -- (84.04,41.08) ;
			%Straight Lines [id:da459594391832326] 
			\draw [line width=2.25]    (76.14,31.89) -- (81.47,30.61) ;
			%Straight Lines [id:da6508610967583506] 
			\draw [line width=2.25]    (70.08,30.42) -- (76.14,31.89) ;
			%Straight Lines [id:da006636617022131697] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (62,66.61) -- (89,67.34) ;
			%Straight Lines [id:da9018027280708796] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (75.59,71.2) -- (86.43,53.57) ;
			%Straight Lines [id:da19420902253615624] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (89,67.34) -- (75.78,56.32) ;
			%Straight Lines [id:da7424983460705091] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (75.59,71.2) -- (65.31,52.46) ;
			%Straight Lines [id:da5429284164099817] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (62,66.61) -- (75.78,56.32) ;
			%Straight Lines [id:da4953466122113255] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (86.43,53.57) -- (75.59,43.28) ;
			%Straight Lines [id:da8377496619734637] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (75.78,56.32) -- (84.04,41.08) ;
			%Straight Lines [id:da34335802800048] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (74.86,55.95) -- (68.06,40.71) ;
			%Straight Lines [id:da9904274216318738] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (65.31,52.46) -- (75.59,43.28) ;
			%Straight Lines [id:da7380453602594496] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (68.06,40.71) -- (76.14,31.89) ;
			%Straight Lines [id:da8272682301566516] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (75.59,43.28) -- (70.08,30.42) ;
			%Straight Lines [id:da8388513470342314] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (65.31,52.46) -- (86.43,53.2) ;
			%Straight Lines [id:da5920820062725373] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (68.06,40.71) -- (84.04,41.08) ;
			%Straight Lines [id:da9001752064341598] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (84.04,41.08) -- (76.14,31.89) ;
			%Straight Lines [id:da41013446604733417] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (75.59,43.28) -- (81.47,30.61) ;
			%Straight Lines [id:da09397100669112535] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (81.47,30.61) -- (75.68,21.52) ;
			%Straight Lines [id:da3866469786221125] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (70.08,30.42) -- (81.47,30.61) ;
			%Straight Lines [id:da8367826128174084] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (76.14,31.89) -- (79.08,19.95) ;
			%Straight Lines [id:da1327761138319351] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (75.78,30.52) -- (72.1,20.87) ;
			%Straight Lines [id:da09901098237163064] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (70.08,30.42) -- (75.68,21.52) ;
			%Shape: Ellipse [id:dp7847373796299352] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (69.35,9.49) .. controls (69.35,7.35) and (72.37,5.63) .. (76.1,5.63) .. controls (79.82,5.63) and (82.85,7.35) .. (82.85,9.49) .. controls (82.85,11.62) and (79.82,13.34) .. (76.1,13.34) .. controls (72.37,13.34) and (69.35,11.62) .. (69.35,9.49) -- cycle ;
			%Straight Lines [id:da8654236423608848] 
			\draw    (76.1,9.49) -- (75.68,19.95) ;
			%Shape: Ellipse [id:dp7903709855728818] 
			\draw   (70.04,9.49) .. controls (70.04,7.57) and (72.75,6.02) .. (76.1,6.02) .. controls (79.44,6.02) and (82.16,7.57) .. (82.16,9.49) .. controls (82.16,11.4) and (79.44,12.95) .. (76.1,12.95) .. controls (72.75,12.95) and (70.04,11.4) .. (70.04,9.49) -- cycle ;
			%Shape: Cube [id:dp9786980289032672] 
			\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (72.47,9.1) -- (73.02,8.58) -- (76.65,8.97) -- (76.88,15.25) -- (76.33,15.77) -- (72.7,15.38) -- cycle ; \draw   (76.65,8.97) -- (76.1,9.49) -- (72.47,9.1) ; \draw   (76.1,9.49) -- (76.33,15.77) ;
			
			%Shape: Cube [id:dp006784073237947719] 
			\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (49.03,98.83) -- (49.77,98.18) -- (53.28,98.46) -- (52.97,104.54) -- (52.23,105.19) -- (48.73,104.91) -- cycle ; \draw   (53.28,98.46) -- (52.53,99.11) -- (49.03,98.83) ; \draw   (52.53,99.11) -- (52.23,105.19) ;
			%Shape: Cube [id:dp5709000578404989] 
			\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (60.23,99.19) -- (60.78,98.58) -- (64.38,98.67) -- (65.1,104.87) -- (64.55,105.48) -- (60.95,105.38) -- cycle ; \draw   (64.38,98.67) -- (63.83,99.28) -- (60.23,99.19) ; \draw   (63.83,99.28) -- (64.55,105.48) ;
			%Straight Lines [id:da858595780542879] 
			\draw [line width=2.25]    (52.29,112.95) -- (42,159.61) ;
			%Shape: Ellipse [id:dp09523958955212886] 
			\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=2.25]  (52.29,112.95) .. controls (52.29,112.09) and (53.81,111.39) .. (55.68,111.39) .. controls (57.56,111.39) and (59.08,112.09) .. (59.08,112.95) .. controls (59.08,113.82) and (57.56,114.52) .. (55.68,114.52) .. controls (53.81,114.52) and (52.29,113.82) .. (52.29,112.95) -- cycle ;
			%Straight Lines [id:da9341979543419408] 
			\draw [line width=2.25]    (55.68,114.52) -- (55.59,164.2) ;
			%Straight Lines [id:da7324820323197522] 
			\draw [line width=2.25]    (59.08,112.95) -- (69,160.34) ;
			%Straight Lines [id:da2026795251419592] 
			\draw [line width=2.25]    (42,159.61) -- (55.59,164.2) ;
			%Straight Lines [id:da4890048354373311] 
			\draw [line width=2.25]    (55.59,164.2) -- (69,160.34) ;
			%Straight Lines [id:da7191530938678483] 
			\draw [line width=2.25]    (45.31,145.46) -- (55.78,149.32) ;
			%Straight Lines [id:da4419993280332606] 
			\draw [line width=2.25]    (55.78,149.32) -- (66.43,146.57) ;
			%Straight Lines [id:da31466581935572824] 
			\draw [line width=2.25]    (48.06,133.71) -- (55.59,136.28) ;
			%Straight Lines [id:da017564393766727027] 
			\draw [line width=2.25]    (55.59,136.28) -- (64.04,134.08) ;
			%Straight Lines [id:da2501112404746362] 
			\draw [line width=2.25]    (56.14,124.89) -- (61.47,123.61) ;
			%Straight Lines [id:da21474970947956873] 
			\draw [line width=2.25]    (50.08,123.42) -- (56.14,124.89) ;
			%Straight Lines [id:da8914752879838516] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (42,159.61) -- (69,160.34) ;
			%Straight Lines [id:da7964374587238893] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (55.59,164.2) -- (66.43,146.57) ;
			%Straight Lines [id:da640335386939131] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (69,160.34) -- (55.78,149.32) ;
			%Straight Lines [id:da8165442995296366] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (55.59,164.2) -- (45.31,145.46) ;
			%Straight Lines [id:da7163090441953769] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (42,159.61) -- (55.78,149.32) ;
			%Straight Lines [id:da8862285819158825] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (66.43,146.57) -- (55.59,136.28) ;
			%Straight Lines [id:da22527004350401258] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (55.78,149.32) -- (64.04,134.08) ;
			%Straight Lines [id:da10927910322782097] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (54.86,148.95) -- (48.06,133.71) ;
			%Straight Lines [id:da7249278168103933] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (45.31,145.46) -- (55.59,136.28) ;
			%Straight Lines [id:da18648369469750636] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (48.06,133.71) -- (56.14,124.89) ;
			%Straight Lines [id:da2408832622769288] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (55.59,136.28) -- (50.08,123.42) ;
			%Straight Lines [id:da180273502021972] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (45.31,145.46) -- (66.43,146.2) ;
			%Straight Lines [id:da1995486411217121] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (48.06,133.71) -- (64.04,134.08) ;
			%Straight Lines [id:da8802478079033428] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (64.04,134.08) -- (56.14,124.89) ;
			%Straight Lines [id:da0646083326076341] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (55.59,136.28) -- (61.47,123.61) ;
			%Straight Lines [id:da0010410607589068643] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (61.47,123.61) -- (55.68,114.52) ;
			%Straight Lines [id:da015854431941330516] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (50.08,123.42) -- (61.47,123.61) ;
			%Straight Lines [id:da034367540271813546] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (56.14,124.89) -- (59.08,112.95) ;
			%Straight Lines [id:da571586377328213] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (55.78,123.52) -- (52.1,113.87) ;
			%Straight Lines [id:da8980215105960543] 
			\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (50.08,123.42) -- (55.68,114.52) ;
			%Shape: Ellipse [id:dp23896260937835512] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (49.35,102.49) .. controls (49.35,100.35) and (52.37,98.63) .. (56.1,98.63) .. controls (59.82,98.63) and (62.85,100.35) .. (62.85,102.49) .. controls (62.85,104.62) and (59.82,106.34) .. (56.1,106.34) .. controls (52.37,106.34) and (49.35,104.62) .. (49.35,102.49) -- cycle ;
			%Straight Lines [id:da7542031296955977] 
			\draw    (56.1,102.49) -- (55.68,112.95) ;
			%Shape: Ellipse [id:dp08633854662989315] 
			\draw   (50.04,102.49) .. controls (50.04,100.57) and (52.75,99.02) .. (56.1,99.02) .. controls (59.44,99.02) and (62.16,100.57) .. (62.16,102.49) .. controls (62.16,104.4) and (59.44,105.95) .. (56.1,105.95) .. controls (52.75,105.95) and (50.04,104.4) .. (50.04,102.49) -- cycle ;
			%Shape: Cube [id:dp9833265587283481] 
			\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (52.47,102.1) -- (53.02,101.58) -- (56.65,101.97) -- (56.88,108.25) -- (56.33,108.77) -- (52.7,108.38) -- cycle ; \draw   (56.65,101.97) -- (56.1,102.49) -- (52.47,102.1) ; \draw   (56.1,102.49) -- (56.33,108.77) ;
			
			%Shape: Rectangle [id:dp7477422205314402] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (43,56) -- (53.28,56) -- (53.28,79) -- (43,79) -- cycle ;
			%Shape: Rectangle [id:dp3684231049462988] 
			\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (44.2,58.57) -- (52.08,58.57) -- (52.08,73.18) -- (44.2,73.18) -- cycle ;
			%Shape: Rectangle [id:dp4936477454907904] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.63 ] (44.2,56.81) -- (52.08,56.81) -- (52.08,58.03) -- (44.2,58.03) -- cycle ;
			%Shape: Ellipse [id:dp6696550922796191] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.84 ] (46.92,76.16) .. controls (46.92,75.41) and (47.53,74.81) .. (48.28,74.81) .. controls (49.02,74.81) and (49.63,75.41) .. (49.63,76.16) .. controls (49.63,76.91) and (49.02,77.51) .. (48.28,77.51) .. controls (47.53,77.51) and (46.92,76.91) .. (46.92,76.16) -- cycle ;
			%Shape: Circle [id:dp7701736895618192] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.84 ] (49.63,76.16) .. controls (49.63,75.71) and (49.99,75.35) .. (50.44,75.35) .. controls (50.89,75.35) and (51.25,75.71) .. (51.25,76.16) .. controls (51.25,76.61) and (50.89,76.97) .. (50.44,76.97) .. controls (49.99,76.97) and (49.63,76.61) .. (49.63,76.16) -- cycle ;
			%Shape: Circle [id:dp8412406042530962] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.84 ] (45.3,76.16) .. controls (45.3,75.71) and (45.66,75.35) .. (46.11,75.35) .. controls (46.56,75.35) and (46.92,75.71) .. (46.92,76.16) .. controls (46.92,76.61) and (46.56,76.97) .. (46.11,76.97) .. controls (45.66,76.97) and (45.3,76.61) .. (45.3,76.16) -- cycle ;
			
			%Shape: Rectangle [id:dp798870704082645] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (97,30) -- (107.28,30) -- (107.28,53) -- (97,53) -- cycle ;
			%Shape: Rectangle [id:dp6563068070297838] 
			\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (98.2,32.57) -- (106.08,32.57) -- (106.08,47.18) -- (98.2,47.18) -- cycle ;
			%Shape: Rectangle [id:dp544501996145599] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.63 ] (98.2,30.81) -- (106.08,30.81) -- (106.08,32.03) -- (98.2,32.03) -- cycle ;
			%Shape: Ellipse [id:dp44246965931912796] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.84 ] (100.92,50.16) .. controls (100.92,49.41) and (101.53,48.81) .. (102.28,48.81) .. controls (103.02,48.81) and (103.63,49.41) .. (103.63,50.16) .. controls (103.63,50.91) and (103.02,51.51) .. (102.28,51.51) .. controls (101.53,51.51) and (100.92,50.91) .. (100.92,50.16) -- cycle ;
			%Shape: Circle [id:dp13289723576559842] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.84 ] (103.63,50.16) .. controls (103.63,49.71) and (103.99,49.35) .. (104.44,49.35) .. controls (104.89,49.35) and (105.25,49.71) .. (105.25,50.16) .. controls (105.25,50.61) and (104.89,50.97) .. (104.44,50.97) .. controls (103.99,50.97) and (103.63,50.61) .. (103.63,50.16) -- cycle ;
			%Shape: Circle [id:dp974770695053017] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.84 ] (99.3,50.16) .. controls (99.3,49.71) and (99.66,49.35) .. (100.11,49.35) .. controls (100.56,49.35) and (100.92,49.71) .. (100.92,50.16) .. controls (100.92,50.61) and (100.56,50.97) .. (100.11,50.97) .. controls (99.66,50.97) and (99.3,50.61) .. (99.3,50.16) -- cycle ;
			
			%Shape: Rectangle [id:dp8169782632190059] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (73,93) -- (83.28,93) -- (83.28,116) -- (73,116) -- cycle ;
			%Shape: Rectangle [id:dp9073325678329417] 
			\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (74.2,95.57) -- (82.08,95.57) -- (82.08,110.18) -- (74.2,110.18) -- cycle ;
			%Shape: Rectangle [id:dp44528348992756495] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.63 ] (74.2,93.81) -- (82.08,93.81) -- (82.08,95.03) -- (74.2,95.03) -- cycle ;
			%Shape: Ellipse [id:dp5227004219876833] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.84 ] (76.92,113.16) .. controls (76.92,112.41) and (77.53,111.81) .. (78.28,111.81) .. controls (79.02,111.81) and (79.63,112.41) .. (79.63,113.16) .. controls (79.63,113.91) and (79.02,114.51) .. (78.28,114.51) .. controls (77.53,114.51) and (76.92,113.91) .. (76.92,113.16) -- cycle ;
			%Shape: Circle [id:dp4420814578668837] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.84 ] (79.63,113.16) .. controls (79.63,112.71) and (79.99,112.35) .. (80.44,112.35) .. controls (80.89,112.35) and (81.25,112.71) .. (81.25,113.16) .. controls (81.25,113.61) and (80.89,113.97) .. (80.44,113.97) .. controls (79.99,113.97) and (79.63,113.61) .. (79.63,113.16) -- cycle ;
			%Shape: Circle [id:dp5474552807020111] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.84 ] (75.3,113.16) .. controls (75.3,112.71) and (75.66,112.35) .. (76.11,112.35) .. controls (76.56,112.35) and (76.92,112.71) .. (76.92,113.16) .. controls (76.92,113.61) and (76.56,113.97) .. (76.11,113.97) .. controls (75.66,113.97) and (75.3,113.61) .. (75.3,113.16) -- cycle ;
			
			%Shape: Rectangle [id:dp6235552307798601] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (114,109) -- (124.28,109) -- (124.28,132) -- (114,132) -- cycle ;
			%Shape: Rectangle [id:dp44808978006660727] 
			\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (115.2,111.57) -- (123.08,111.57) -- (123.08,126.18) -- (115.2,126.18) -- cycle ;
			%Shape: Rectangle [id:dp45339256474303935] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.63 ] (115.2,109.81) -- (123.08,109.81) -- (123.08,111.03) -- (115.2,111.03) -- cycle ;
			%Shape: Ellipse [id:dp3931220406717406] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.84 ] (117.92,129.16) .. controls (117.92,128.41) and (118.53,127.81) .. (119.28,127.81) .. controls (120.02,127.81) and (120.63,128.41) .. (120.63,129.16) .. controls (120.63,129.91) and (120.02,130.51) .. (119.28,130.51) .. controls (118.53,130.51) and (117.92,129.91) .. (117.92,129.16) -- cycle ;
			%Shape: Circle [id:dp44318628444387886] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.84 ] (120.63,129.16) .. controls (120.63,128.71) and (120.99,128.35) .. (121.44,128.35) .. controls (121.89,128.35) and (122.25,128.71) .. (122.25,129.16) .. controls (122.25,129.61) and (121.89,129.97) .. (121.44,129.97) .. controls (120.99,129.97) and (120.63,129.61) .. (120.63,129.16) -- cycle ;
			%Shape: Circle [id:dp21807658530123863] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.84 ] (116.3,129.16) .. controls (116.3,128.71) and (116.66,128.35) .. (117.11,128.35) .. controls (117.56,128.35) and (117.92,128.71) .. (117.92,129.16) .. controls (117.92,129.61) and (117.56,129.97) .. (117.11,129.97) .. controls (116.66,129.97) and (116.3,129.61) .. (116.3,129.16) -- cycle ;
			
			%Shape: Rectangle [id:dp40950224872637264] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (28,21) -- (38.28,21) -- (38.28,44) -- (28,44) -- cycle ;
			%Shape: Rectangle [id:dp9173909865969707] 
			\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (29.2,23.57) -- (37.08,23.57) -- (37.08,38.18) -- (29.2,38.18) -- cycle ;
			%Shape: Rectangle [id:dp7311992423291026] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.63 ] (29.2,21.81) -- (37.08,21.81) -- (37.08,23.03) -- (29.2,23.03) -- cycle ;
			%Shape: Ellipse [id:dp9249407375432565] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.84 ] (31.92,41.16) .. controls (31.92,40.41) and (32.53,39.81) .. (33.28,39.81) .. controls (34.02,39.81) and (34.63,40.41) .. (34.63,41.16) .. controls (34.63,41.91) and (34.02,42.51) .. (33.28,42.51) .. controls (32.53,42.51) and (31.92,41.91) .. (31.92,41.16) -- cycle ;
			%Shape: Circle [id:dp7307633357543211] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.84 ] (34.63,41.16) .. controls (34.63,40.71) and (34.99,40.35) .. (35.44,40.35) .. controls (35.89,40.35) and (36.25,40.71) .. (36.25,41.16) .. controls (36.25,41.61) and (35.89,41.97) .. (35.44,41.97) .. controls (34.99,41.97) and (34.63,41.61) .. (34.63,41.16) -- cycle ;
			%Shape: Circle [id:dp5827439930513287] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.84 ] (30.3,41.16) .. controls (30.3,40.71) and (30.66,40.35) .. (31.11,40.35) .. controls (31.56,40.35) and (31.92,40.71) .. (31.92,41.16) .. controls (31.92,41.61) and (31.56,41.97) .. (31.11,41.97) .. controls (30.66,41.97) and (30.3,41.61) .. (30.3,41.16) -- cycle ;
			
			%Shape: Rectangle [id:dp4026296449752208] 
			\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (91,66) -- (101.28,66) -- (101.28,89) -- (91,89) -- cycle ;
			%Shape: Rectangle [id:dp3256806855257418] 
			\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (92.2,68.57) -- (100.08,68.57) -- (100.08,83.18) -- (92.2,83.18) -- cycle ;
			%Shape: Rectangle [id:dp6526954259382678] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.63 ] (92.2,66.81) -- (100.08,66.81) -- (100.08,68.03) -- (92.2,68.03) -- cycle ;
			%Shape: Ellipse [id:dp18517440078483238] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.84 ] (94.92,86.16) .. controls (94.92,85.41) and (95.53,84.81) .. (96.28,84.81) .. controls (97.02,84.81) and (97.63,85.41) .. (97.63,86.16) .. controls (97.63,86.91) and (97.02,87.51) .. (96.28,87.51) .. controls (95.53,87.51) and (94.92,86.91) .. (94.92,86.16) -- cycle ;
			%Shape: Circle [id:dp4785655814639972] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.84 ] (97.63,86.16) .. controls (97.63,85.71) and (97.99,85.35) .. (98.44,85.35) .. controls (98.89,85.35) and (99.25,85.71) .. (99.25,86.16) .. controls (99.25,86.61) and (98.89,86.97) .. (98.44,86.97) .. controls (97.99,86.97) and (97.63,86.61) .. (97.63,86.16) -- cycle ;
			%Shape: Circle [id:dp7359756949418169] 
			\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.84 ] (93.3,86.16) .. controls (93.3,85.71) and (93.66,85.35) .. (94.11,85.35) .. controls (94.56,85.35) and (94.92,85.71) .. (94.92,86.16) .. controls (94.92,86.61) and (94.56,86.97) .. (94.11,86.97) .. controls (93.66,86.97) and (93.3,86.61) .. (93.3,86.16) -- cycle ;
			
			%Shape: Circle [id:dp9277857739869979] 
			\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (58.38,83.59) .. controls (58.38,79.5) and (61.7,76.18) .. (65.79,76.18) .. controls (69.88,76.18) and (73.2,79.5) .. (73.2,83.59) .. controls (73.2,87.68) and (69.88,91) .. (65.79,91) .. controls (61.7,91) and (58.38,87.68) .. (58.38,83.59) -- cycle ;
			%Shape: Circle [id:dp6908070190053001] 
			\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (85.38,129.59) .. controls (85.38,125.5) and (88.7,122.18) .. (92.79,122.18) .. controls (96.88,122.18) and (100.2,125.5) .. (100.2,129.59) .. controls (100.2,133.68) and (96.88,137) .. (92.79,137) .. controls (88.7,137) and (85.38,133.68) .. (85.38,129.59) -- cycle ;
			%Shape: Circle [id:dp7015288398470415] 
			\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (13.38,150.59) .. controls (13.38,146.5) and (16.7,143.18) .. (20.79,143.18) .. controls (24.88,143.18) and (28.2,146.5) .. (28.2,150.59) .. controls (28.2,154.68) and (24.88,158) .. (20.79,158) .. controls (16.7,158) and (13.38,154.68) .. (13.38,150.59) -- cycle ;
			%Right Arrow [id:dp569907356824205] 
			\draw  [fill={rgb, 255:red, 235; green, 243; blue, 202 }  ,fill opacity=1 ] (161,76.75) -- (351,76.75) -- (351,71) -- (383,82.5) -- (351,94) -- (351,88.25) -- (161,88.25) -- cycle ;
			%Right Arrow [id:dp7015658265967177] 
			\draw  [fill={rgb, 255:red, 235; green, 243; blue, 202 }  ,fill opacity=1 ] (193.5,106.25) -- (348.08,106.25) -- (348.08,100.5) -- (384,112) -- (348.08,123.5) -- (348.08,117.75) -- (193.5,117.75) -- cycle ;
			%Rounded Rect [id:dp7211683852749492] 
			\draw  [fill={rgb, 255:red, 198; green, 233; blue, 165 }  ,fill opacity=0.6 ] (454.2,128) .. controls (454.2,124.13) and (457.33,121) .. (461.2,121) -- (482.2,121) .. controls (486.07,121) and (489.2,124.13) .. (489.2,128) -- (489.2,295) .. controls (489.2,298.87) and (486.07,302) .. (482.2,302) -- (461.2,302) .. controls (457.33,302) and (454.2,298.87) .. (454.2,295) -- cycle ;
			%Rounded Rect [id:dp4764312952923617] 
			\draw  [fill={rgb, 255:red, 198; green, 233; blue, 165 }  ,fill opacity=0.6 ] (490.2,128) .. controls (490.2,124.13) and (493.33,121) .. (497.2,121) -- (518.2,121) .. controls (522.07,121) and (525.2,124.13) .. (525.2,128) -- (525.2,295) .. controls (525.2,298.87) and (522.07,302) .. (518.2,302) -- (497.2,302) .. controls (493.33,302) and (490.2,298.87) .. (490.2,295) -- cycle ;
			%Right Arrow [id:dp1768467520275413] 
			\path  [shading=_rba7ft9e0,_hp2xi0i66] (529,98.25) -- (566.2,98.25) -- (566.2,92.5) -- (591,104) -- (566.2,115.5) -- (566.2,109.75) -- (529,109.75) -- cycle ; % for fading 
			\draw   (529,98.25) -- (566.2,98.25) -- (566.2,92.5) -- (591,104) -- (566.2,115.5) -- (566.2,109.75) -- (529,109.75) -- cycle ; % for border 
			
			%Rounded Rect [id:dp9159014074790683] 
			\draw  [fill={rgb, 255:red, 233; green, 198; blue, 146 }  ,fill opacity=0.6 ] (591,139.44) .. controls (591,135.57) and (594.13,132.44) .. (598,132.44) -- (619,132.44) .. controls (622.87,132.44) and (626,135.57) .. (626,139.44) -- (626,286) .. controls (626,289.87) and (622.87,293) .. (619,293) -- (598,293) .. controls (594.13,293) and (591,289.87) .. (591,286) -- cycle ;
			%Rounded Rect [id:dp027225712712547367] 
			\draw  [fill={rgb, 255:red, 233; green, 198; blue, 146 }  ,fill opacity=0.6 ] (627,138.31) .. controls (627,134.45) and (630.13,131.31) .. (634,131.31) -- (655,131.31) .. controls (658.87,131.31) and (662,134.45) .. (662,138.31) -- (662,285) .. controls (662,288.87) and (658.87,292) .. (655,292) -- (634,292) .. controls (630.13,292) and (627,288.87) .. (627,285) -- cycle ;
			%Rounded Rect [id:dp25755100924862917] 
			\draw  [fill={rgb, 255:red, 233; green, 198; blue, 146 }  ,fill opacity=0.6 ] (663,138.31) .. controls (663,134.45) and (666.13,131.31) .. (670,131.31) -- (691,131.31) .. controls (694.87,131.31) and (698,134.45) .. (698,138.31) -- (698,284) .. controls (698,287.87) and (694.87,291) .. (691,291) -- (670,291) .. controls (666.13,291) and (663,287.87) .. (663,284) -- cycle ;
			%Right Arrow [id:dp1225210999231452] 
			\path  [shading=_4ukog80xo,_5ts1nv8ue] (529,44.25) -- (752,44.25) -- (752,38.5) -- (780,50) -- (752,61.5) -- (752,55.75) -- (529,55.75) -- cycle ; % for fading 
			\draw   (529,44.25) -- (752,44.25) -- (752,38.5) -- (780,50) -- (752,61.5) -- (752,55.75) -- (529,55.75) -- cycle ; % for border 
			
			%Right Arrow [id:dp9723026163328448] 
			\path  [shading=_i7xgx01sd,_lk4l2ho6q] (703,98.25) -- (762,98.25) -- (762,92.5) -- (781,104) -- (762,115.5) -- (762,109.75) -- (703,109.75) -- cycle ; % for fading 
			\draw   (703,98.25) -- (762,98.25) -- (762,92.5) -- (781,104) -- (762,115.5) -- (762,109.75) -- (703,109.75) -- cycle ; % for border 
			
			%Rounded Rect [id:dp8329414890984458] 
			\draw  [fill={rgb, 255:red, 178; green, 205; blue, 236 }  ,fill opacity=0.8 ] (781.82,36) .. controls (781.82,36) and (781.82,36) .. (781.82,36) -- (915.5,36) .. controls (915.5,36) and (915.5,36) .. (915.5,36) -- (915.5,123) .. controls (915.5,123) and (915.5,123) .. (915.5,123) -- (781.82,123) .. controls (781.82,123) and (781.82,123) .. (781.82,123) -- cycle ;
			%Right Arrow [id:dp9875733116001555] 
			\path  [shading=_5uf4s424d,_hmouzgu57] (915.5,49.25) -- (948.06,49.25) -- (948.06,43.5) -- (970.5,55) -- (948.06,66.5) -- (948.06,60.75) -- (915.5,60.75) -- cycle ; % for fading 
			\draw   (915.5,49.25) -- (948.06,49.25) -- (948.06,43.5) -- (970.5,55) -- (948.06,66.5) -- (948.06,60.75) -- (915.5,60.75) -- cycle ; % for border 
			
			%Right Arrow [id:dp01902851725793031] 
			\path  [shading=_hojaglvxc,_5zbegqp8n] (915.5,106.25) -- (948.06,106.25) -- (948.06,100.5) -- (970.5,112) -- (948.06,123.5) -- (948.06,117.75) -- (915.5,117.75) -- cycle ; % for fading 
			\draw   (915.5,106.25) -- (948.06,106.25) -- (948.06,100.5) -- (970.5,112) -- (948.06,123.5) -- (948.06,117.75) -- (915.5,117.75) -- cycle ; % for border 
			
			%Rounded Rect [id:dp6866153040394177] 
			\draw  [fill={rgb, 255:red, 209; green, 178; blue, 236 }  ,fill opacity=0.73 ] (383,380) .. controls (383,380) and (383,380) .. (383,380) -- (506.5,380) .. controls (506.5,380) and (506.5,380) .. (506.5,380) -- (506.5,467) .. controls (506.5,467) and (506.5,467) .. (506.5,467) -- (383,467) .. controls (383,467) and (383,467) .. (383,467) -- cycle ;
			%Right Arrow [id:dp8710473785982297] 
			\path  [shading=_3r9gk39o2,_x69a3p5dz] (506.5,411.25) -- (539.06,411.25) -- (539.06,405.5) -- (561.5,417) -- (539.06,428.5) -- (539.06,422.75) -- (506.5,422.75) -- cycle ; % for fading 
			\draw   (506.5,411.25) -- (539.06,411.25) -- (539.06,405.5) -- (561.5,417) -- (539.06,428.5) -- (539.06,422.75) -- (506.5,422.75) -- cycle ; % for border 
			
			%Right Arrow [id:dp8312245473895291] 
			\path  [shading=_t8b4p12cq,_tysm95dji] (506.5,445.25) -- (539.06,445.25) -- (539.06,439.5) -- (561.5,451) -- (539.06,462.5) -- (539.06,456.75) -- (506.5,456.75) -- cycle ; % for fading 
			\draw   (506.5,445.25) -- (539.06,445.25) -- (539.06,439.5) -- (561.5,451) -- (539.06,462.5) -- (539.06,456.75) -- (506.5,456.75) -- cycle ; % for border 
			
			%Bend Arrow [id:dp9429491629987323] 
			\path  [shading=_0kyqig4xw,_xzrzrpnm5] (791.5,123) -- (791.5,243.1) .. controls (791.5,327.79) and (722.84,396.45) .. (638.15,396.45) -- (545.57,396.45) -- (545.57,401.2) -- (506.5,391.61) -- (545.57,382.02) -- (545.57,386.77) -- (638.15,386.77) .. controls (717.49,386.77) and (781.82,322.44) .. (781.82,243.1) -- (781.82,123) -- cycle ; % for fading 
			\draw   (791.5,123) -- (791.5,243.1) .. controls (791.5,327.79) and (722.84,396.45) .. (638.15,396.45) -- (545.57,396.45) -- (545.57,401.2) -- (506.5,391.61) -- (545.57,382.02) -- (545.57,386.77) -- (638.15,386.77) .. controls (717.49,386.77) and (781.82,322.44) .. (781.82,243.1) -- (781.82,123) -- cycle ; % for border 
			
			%Rounded Rect [id:dp609628439571077] 
			\draw  [fill={rgb, 255:red, 178; green, 205; blue, 236 }  ,fill opacity=0.6 ] (793,129.01) .. controls (793,126.42) and (795.1,124.31) .. (797.7,124.31) -- (811.8,124.31) .. controls (814.4,124.31) and (816.5,126.42) .. (816.5,129.01) -- (816.5,293.3) .. controls (816.5,295.9) and (814.4,298) .. (811.8,298) -- (797.7,298) .. controls (795.1,298) and (793,295.9) .. (793,293.3) -- cycle ;
			%Rounded Rect [id:dp1401176449226259] 
			\draw  [fill={rgb, 255:red, 178; green, 205; blue, 236 }  ,fill opacity=0.6 ] (816.5,129.01) .. controls (816.5,126.42) and (818.6,124.31) .. (821.2,124.31) -- (835.3,124.31) .. controls (837.9,124.31) and (840,126.42) .. (840,129.01) -- (840,293.3) .. controls (840,295.9) and (837.9,298) .. (835.3,298) -- (821.2,298) .. controls (818.6,298) and (816.5,295.9) .. (816.5,293.3) -- cycle ;
			%Rounded Rect [id:dp5086499287759402] 
			\draw  [fill={rgb, 255:red, 178; green, 205; blue, 236 }  ,fill opacity=0.6 ] (840,129.01) .. controls (840,126.42) and (842.1,124.31) .. (844.7,124.31) -- (858.8,124.31) .. controls (861.4,124.31) and (863.5,126.42) .. (863.5,129.01) -- (863.5,293.3) .. controls (863.5,295.9) and (861.4,298) .. (858.8,298) -- (844.7,298) .. controls (842.1,298) and (840,295.9) .. (840,293.3) -- cycle ;
			%Rounded Rect [id:dp6698244708223904] 
			\draw  [fill={rgb, 255:red, 178; green, 205; blue, 236 }  ,fill opacity=0.6 ] (863.5,129.01) .. controls (863.5,126.42) and (865.6,124.31) .. (868.2,124.31) -- (882.3,124.31) .. controls (884.9,124.31) and (887,126.42) .. (887,129.01) -- (887,293.3) .. controls (887,295.9) and (884.9,298) .. (882.3,298) -- (868.2,298) .. controls (865.6,298) and (863.5,295.9) .. (863.5,293.3) -- cycle ;
			%Rounded Rect [id:dp2360804999535473] 
			\draw  [fill={rgb, 255:red, 178; green, 205; blue, 236 }  ,fill opacity=0.6 ] (887.5,128.01) .. controls (887.5,125.42) and (889.6,123.31) .. (892.2,123.31) -- (906.3,123.31) .. controls (908.9,123.31) and (911,125.42) .. (911,128.01) -- (911,292.3) .. controls (911,294.9) and (908.9,297) .. (906.3,297) -- (892.2,297) .. controls (889.6,297) and (887.5,294.9) .. (887.5,292.3) -- cycle ;
			%Rounded Rect [id:dp8375094468774774] 
			\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (370,54.7) .. controls (370,36.09) and (385.09,21) .. (403.7,21) -- (504.8,21) .. controls (523.41,21) and (538.5,36.09) .. (538.5,54.7) -- (538.5,278.3) .. controls (538.5,296.91) and (523.41,312) .. (504.8,312) -- (403.7,312) .. controls (385.09,312) and (370,296.91) .. (370,278.3) -- cycle ;
			%Up Down Arrow [id:dp2699545811271481] 
			\path  [shading=_ltrn0afbe,_gx5ts9y5q] (417,326) -- (452,312) -- (487,326) -- (463.5,326) -- (463.5,364) -- (487,364) -- (452,378) -- (417,364) -- (440.5,364) -- (440.5,326) -- cycle ; % for fading 
			\draw   (417,326) -- (452,312) -- (487,326) -- (463.5,326) -- (463.5,364) -- (487,364) -- (452,378) -- (417,364) -- (440.5,364) -- (440.5,326) -- cycle ; % for border 

			% Text Node
			\draw (455.5,78) node   [align=left] {\begin{minipage}[lt]{66.22pt}\setlength\topsep{0pt}
					\begin{center}
						\small{Metaheuristic} \\ \small{UE-AP} \\ \small{association}
					\end{center}
					
			\end{minipage}};
			% Text Node
			\draw (400.7,181.5) node  [rotate=-270] [align=left] {\small{Tabu search} };
			% Text Node
			\draw (435.7,206) node  [rotate=-270] [align=left] {\small{Simulated annealing}};
			% Text Node
			\draw (97.02,146.5) node   [align=left] {Blocker};
			% Text Node
			\draw (34.02,12.5) node   [align=left] {UE};
			% Text Node
			\draw (56.02,178.5) node   [align=left] {AP};
			% Text Node
			\draw (287.02,31.5) node   [align=left] {\begin{minipage}[lt]{86.64pt}\setlength\topsep{0pt}
					\begin{center}
						\small{Networks topology}
					\end{center}
					
			\end{minipage}};
			% Text Node
			\draw (301.02,96.5) node   [align=left] {\begin{minipage}[lt]{61.69pt}\setlength\topsep{0pt}
					\begin{center}
						\small{UE demands}
					\end{center}
					
			\end{minipage}};
			% Text Node
			\draw (304.02,68.5) node   [align=left] {\begin{minipage}[lt]{63.76pt}\setlength\topsep{0pt}
					\begin{center}
						\small{AP resources}
					\end{center}
					
			\end{minipage}};
			% Text Node
			\draw (471.7,193) node  [rotate=-270] [align=left] {\small{Late acceptance}};
			% Text Node
			\draw (507.7,204) node  [rotate=-270] [align=left] {\small{Strategic oscillation}};
			% Text Node
			\draw (647.5,104.34) node   [align=left] {\begin{minipage}[lt]{50.89pt}\setlength\topsep{0pt}
					\begin{center}
						\small{Multi-class}\\ \vspace{-0.3cm} \small{labeling}
					\end{center}
					
			\end{minipage}};
			% Text Node
			\draw (608.7,200.03) node  [rotate=-270] [align=left] {\small{Geographic location}};
			% Text Node
			\draw (644.7,195.54) node  [rotate=-270] [align=left] {\small{Resource capacity}};
			% Text Node
			\draw (680.7,179.56) node  [rotate=-270] [align=left] {\small{LoS Blockage}};
			% Text Node
			\draw (623.02,33.5) node   [align=left] {\begin{minipage}[lt]{46.77pt}\setlength\topsep{0pt}
					\begin{center}
						\small{Validation}
					\end{center}
					
			\end{minipage}};
			% Text Node
			\draw (732.02,86.5) node   [align=left] {\begin{minipage}[lt]{39.2pt}\setlength\topsep{0pt}
					\begin{center}
						\small{Training}
					\end{center}
					
			\end{minipage}};
			% Text Node
			\draw (848.66,79.5) node   [align=left] {\begin{minipage}[lt]{52.23pt}\setlength\topsep{0pt}
					\begin{center}
						\small{ML models}
					\end{center}
					
			\end{minipage}};
			% Text Node
			\draw (992.02,331.5) node   [align=left] {\begin{minipage}[lt]{68.88pt}\setlength\topsep{0pt}
					\begin{center}
						\small{Offline learning}
					\end{center}
					
			\end{minipage}};
			% Text Node
			\draw (992.02,359.5) node   [align=left] {\begin{minipage}[lt]{67.94pt}\setlength\topsep{0pt}
					\begin{center}
						\small{Online leaning}
					\end{center}
					
			\end{minipage}};
			% Text Node
			\draw (444.75,423.5) node   [align=left] {\begin{minipage}[lt]{47.13pt}\setlength\topsep{0pt}
					\begin{center}
						\small{ML model}
					\end{center}
					
			\end{minipage}};
			% Text Node
			\draw (1017.02,54.5) node   [align=left] {\begin{minipage}[lt]{57.72pt}\setlength\topsep{0pt}
					\begin{center}
						\small{Association} \\ \vspace{-0.3cm} \small{matrix}
					\end{center}
					
			\end{minipage}};
			% Text Node
			\draw (1016.02,112.5) node   [align=left] {\begin{minipage}[lt]{46.38pt}\setlength\topsep{0pt}
					\begin{center}
						\small{Resource}\\ \vspace{-0.3cm} \small{allocation}\\ \vspace{-0.3cm} \small{matrix}
					\end{center}
					
			\end{minipage}};
			% Text Node
			\draw (631.02,415.5) node   [align=left] {\begin{minipage}[lt]{85.49pt}\setlength\topsep{0pt}
					\begin{center}
						\small{Association matrix}
					\end{center}
					
			\end{minipage}};
			% Text Node
			\draw (659.02,451.5) node   [align=left] {\begin{minipage}[lt]{122.91pt}\setlength\topsep{0pt}
					\begin{center}
						\small{Resource allocation matrix}
					\end{center}
					
			\end{minipage}};
			% Text Node
			\draw (804.75,211.16) node  [rotate=-270] [align=left] {\small{Generalized linear model}};
			% Text Node
			\draw (827.75,168.16) node  [rotate=-270] [align=left] {\small{Naive Bayes}};
			% Text Node
			\draw (851.75,175.16) node  [rotate=-270] [align=left] {\small{Random forest}};
			% Text Node
			\draw (874.75,198.16) node  [rotate=-270] [align=left] {\small{Gradient boosted tree}};
			% Text Node
			\draw (898.75,172.16) node  [rotate=-270] [align=left] {\small{Deep learning}};

	\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
						\begin{axis}[
							xlabel={Time (s)},
							ylabel={Best of score},
							legend pos=south east,
							xmin = 20,
							xmax =45,
							ymin = -1300,
							ymax = 0,
							ymajorgrids=true,
							xmajorgrids=true,
							grid style=dashed,
							]
							\addplot+[
							color=blue]
							coordinates {
								(20.951, -1122)
								(21.587, -1113)
								(22.162, -1099)
								(22.658, -1079)
								(23.194, -1073)
								(23.684, -1036)
								(24.188, -1024)
								(24.762, -1008)
								(25.257, -993)
								(25.804, -964)
								(26.358, -952)
								(26.929, -941)
								(27.489, -933)
								(28.035, -926)
								(28.533, -916)
								(29.006, -907)
								(29.438, -899)
								(29.894, -891)
								(30.357, -873)
								(30.852, -863)
								(31.358, -853)
								(31.842, -843)
								(32.331, -833)
								(32.847, -826)
								(33.424, -814)
								(33.938, -805)
								(34.503, -795)
								(34.994, -782)
								(35.506, -773)
								(36.028, -764)
								(36.491, -753)
								(37.037, -740)
								(37.545, -732)
								(38.052, -723)
								(38.546, -716)
								(39.032, -707)
								(39.501, -698)
								(40.002, -687)
								(40.449, -680)
								(40.919, -671)
								(41.369, -663)
								(41.851, -658)
								(42.304, -652)
								(42.732, -645)
								(43.184, -640)
								(43.658, -634)
								(44.128, -628)
								(44.576, -621)
								(45.006, -608)
							};
							\addlegendentry{\small{Tabu search}}
							
							\addplot+[
							color=red]
							coordinates {
								(21.098, -1122)
								(21.150, -1120)
								(21.190, -1113)
								(21.212, -1111)
								(21.222, -1105)
								(21.228, -1104)
								(21.233, -1095)
								(21.246, -1093)
								(21.256, -1087)
								(21.265, -1086)
								(21.274, -1076)
								(21.282, -1074)
								(21.296, -1059)
								(21.308, -1054)
								(21.317, -1048)
								(21.324, -1044)
								(21.344, -1042)
								(21.366, -1041)
								(21.382, -1038)
								(21.393, -1030)
								(21.407, -1024)
								(21.418, -1023)
								(21.433, -1019)
								(21.440, -1016)
								(21.448, -1014)
								(21.466, -1009)
								(21.478, -1007)
								(21.534, -1002)
								(21.554, -1001)
								(21.571, -1000)
								(21.588, -989)
								(21.605, -986)
								(21.626, -983)
								(21.655, -982)
								(21.722, -963)
								(21.753, -959)
								(21.760, -958)
								(21.767, -954)
								(21.771, -953)
								(21.785, -948)
								(21.802, -945)
								(21.812, -939)
								(21.820, -938)
								(21.847, -937)
								(21.852, -934)
								(21.858, -930)
								(21.863, -928)
								(21.875, -927)
								(21.885, -925)
								(21.910, -916)
								(21.920, -911)
								(21.926, -908)
								(21.933, -905)
								(21.955, -902)
								(21.961, -899)
								(21.966, -897)
								(21.981, -896)
								(21.985, -892)
								(21.990, -888)
								(22.000, -887)
								(22.010, -883)
								(22.020, -877)
								(22.031, -870)
								(22.037, -868)
								(22.046, -863)
								(22.051, -861)
								(22.065, -858)
								(22.083, -855)
								(22.090, -852)
								(22.107, -850)
								(22.113, -849)
								(22.118, -848)
								(22.137, -842)
								(22.146, -840)
								(22.152, -838)
								(22.155, -837)
								(22.168, -833)
								(22.173, -830)
								(22.194, -829)
								(22.204, -828)
								(22.217, -827)
								(22.221, -820)
								(22.226, -818)
								(22.231, -817)
								(22.237, -816)
								(22.242, -810)
								(22.258, -807)
								(22.266, -804)
								(22.273, -802)
								(22.276, -798)
								(22.280, -796)
								(22.285, -792)
								(22.294, -789)
								(22.305, -787)
								(22.314, -785)
								(22.322, -784)
								(22.328, -783)
								(22.336, -780)
								(22.341, -779)
								(22.345, -776)
								(22.350, -770)
								(22.355, -769)
								(22.361, -766)
								(22.364, -765)
								(22.370, -763)
								(22.379, -762)
								(22.392, -760)
								(22.411, -756)
								(22.436, -755)
								(22.440, -754)
								(22.445, -752)
								(22.449, -744)
								(22.453, -741)
								(22.457, -740)
								(22.463, -736)
								(22.472, -732)
								(22.487, -731)
								(22.491, -730)
								(22.497, -729)
								(22.502, -725)
								(22.507, -724)
								(22.511, -722)
								(22.517, -714)
								(22.527, -711)
								(22.530, -710)
								(22.535, -705)
								(22.539, -702)
								(22.547, -700)
								(22.552, -697)
								(22.560, -693)
								(22.578, -692)
								(22.583, -685)
								(22.589, -683)
								(22.598, -681)
								(22.605, -680)
								(22.616, -677)
								(22.626, -674)
								(22.636, -672)
								(22.657, -667)
								(22.669, -664)
								(22.684, -661)
								(22.694, -659)
								(22.705, -657)
								(22.711, -654)
								(22.733, -653)
								(22.742, -649)
								(22.752, -645)
								(22.711, -654)
								(22.733, -653)
								(22.742, -649)
								(22.752, -645)
								(22.759, -642)
								(22.769, -637)
								(22.786, -635)
								(22.804, -633)
								(22.817, -632)
								(22.820, -631)
								(22.833, -628)
								(22.839, -626)
								(22.851, -622)
								(22.858, -618)
								(22.863, -617)
								(22.908, -616)
								(22.921, -615)
								(22.925, -614)
								(22.928, -612)
								(22.936, -609)
								(22.949, -606)
								(22.960, -605)
								(22.964, -604)
								(22.991, -603)
								(23.002, -601)
								(23.011, -597)
								(23.017, -595)
								(23.029, -593)
								(23.033, -591)
								(23.040, -589)
								(23.044, -588)
								(23.065, -585)
								(23.073, -584)
								(23.079, -583)
								(23.085, -582)
								(23.109, -578)
								(23.113, -575)
								(23.116, -573)
								(23.123, -569)
								(23.127, -567)
								(23.140, -566)
								(23.153, -565)
								(23.159, -563)
								(23.172, -557)
								(23.178, -555)
								(23.183, -550)
								(23.189, -548)
								(23.195, -547)
								(23.217, -545)
								(23.227, -544)
								(23.244, -543)
								(23.248, -541)
								(23.251, -540)
								(23.266, -539)
								(23.286, -535)
								(23.294, -533)
								(23.306, -532)
								(23.325, -528)
								(23.330, -527)
								(23.336, -526)
								(23.345, -523)
								(23.348, -518)
								(23.352, -516)
								(23.368, -514)
								(23.371, -513)
								(23.374, -510)
								(23.385, -507)
								(23.393, -505)
								(23.402, -504)
								(23.407, -502)
								(23.410, -500)
								(23.414, -499)
								(23.417, -496)
								(23.429, -495)
								(23.411, -494)
								(23.458, -492)
								(23.472, -490)
								(23.477, -489)
								(23.482, -487)
								(23.485, -486)
								(23.528, -485)
								(23.537, -484)
								(23.542, -483)
								(23.552, -480)
								(23.556, -478)
								(23.565, -477)
								(23.589, -476)
								(23.592, -474)
								(23.607, -473)
								(23.616, -471)
								(23.624, -470)
								(23.630, -466)
								(23.649, -465)
								(23.674, -462)
								(23.678, -461)
								(23.681, -460)
								(23.693, -459)
								(23.708, -458)
								(23.711, -456)
								(23.716, -455)
								(23.725, -452)
								(23.744, -451)
								(23.763, -449)
								(23.779, -448)
								(23.798, -441)
								(23.801, -438)
								(23.807, -436)
								(23.810, -433)
								(23.835, -432)
								(23.848, -431)
								(23.851, -430)
								(23.853, -429)
								(23.885, -428)
								(23.887, -427)
								(23.893, -426)
								(23.898, -425)
								(23.902, -424)
								(23.917, -420)
								(23.920, -419)
								(23.925, -417)
								(23.931, -416)
								(23.937, -414)
								(23.950, -413)
								(23.952, -411)
								(23.965, -409)
								(23.973, -408)
								(23.979, -404)
								(24.012, -402)
								(24.022, -400)
								(24.025, -399)
								(24.029, -398)
								(24.033, -397)
								(24.037, -395)
								(24.062, -394)
								(24.066, -393)
								(24.071, -390)
								(24.075, -388)
								(24.088, -387)
								(24.134, -386)
								(24.136, -385)
								(24.154, -384)
								(24.157, -383)
								(24.160, -381)
								(24.163, -380)
								(24.167, -379)
								(24.169, -378)
								(24.176, -377)
								(24.182, -376)
								(24.188, -375)
								(24.219, -373)
								(24.248, -372)
								(24.253, -370)
								(24.311, -364)
								(24.322, -363)
								(24.326, -361)
								(24.330, -359)
								(24.333, -358)
								(24.337, -357)
								(24.343, -353)
								(24.355, -350)
								(24.357, -349)
								(24.362, -348)
								(24.405, -347)
								(24.417, -345)
								(24.420, -344)
								(24.450, -342)
								(24.458, -341)
								(24.464, -336)
								(24.497, -335)
								(24.506, -334)
								(24.522, -333)
								(24.528, -331)
								(24.537, -330)
								(24.546, -329)
								(24.550, -328)
								(24.614, -326)
								(24.628, -325)
								(24.663, -324)
								(24.670, -323)
								(24.677, -322)
								(24.754, -320)
								(24.758, -319)
								(24.789, -317)
								(24.806, -314)
								(24.834, -313)
								(24.838, -309)
								(24.872, -308)
								(24.879, -306)
								(24.982, -304)
								(24.986, -302)
								(24.998, -301)
								(25.005, -300)
								(25.027, -299)
								(25.077, -298)
								(25.085, -295)
								(25.118, -293)
								(25.353, -292)
								(25.358, -291)
								(25.367, -289)
								(25.370, -288)
								(25.375, -287)
								(25.379, -286)
								(25.385, -284)
								(25.393, -283)
								(25.429, -281)
								(25.464, -279)
								(25.467, -277)
								(25.471, -276)
								(25.509, -275)
								(25.516, -274)
								(25.536, -272)
								(25.542, -271)
								(25.548, -269)
								(25.552, -267)
								(25.562, -266)
								(25.565, -265)
								(25.604, -264)
								(25.611, -263)
								(25.704, -261)
								(25.718, -260)
								(25.730, -259)
								(25.739, -258)
								(25.753, -257)
								(25.789, -255)
								(25.791, -254)
								(25.831, -253)
								(25.834, -252)
								(25.838, -251)
								(25.844, -249)
								(25.851, -248)
								(25.857, -247)
								(25.982, -246)
								(25.989, -244)
								(25.996, -243)
								(25.999, -242)
								(26.006, -241)
								(26.020, -240)
								(26.051, -239)
								(26.064, -238)
								(26.072, -236)
								(26.095, -235)
								(26.111, -232)
								(26.127, -231)
								(26.284, -230)
								(26.288, -229)
								(26.291, -227)
								(26.294, -226)
								(26.300, -225)
								(26.325, -224)
								(26.331, -222)
								(26.370, -221)
								(26.380, -219)
								(26.385, -218)
								(26.387, -217)
								(26.424, -216)
								(26.430, -215)
								(26.469, -214)
								(26.488, -213)
								(26.491, -212)
								(26.532, -211)
								(26.813, -209)
								(26.840, -208)
								(26.851, -207)
								(26.889, -206)
								(26.895, -205)
								(27.004, -204)
								(27.034, -203)
								(27.051, -202)
								(27.105, -201)
								(27.110, -200)
								(27.114, -199)
								(27.120, -198)
								(27.169, -197)
								(27.172, -196)
								(27.218, -195)
								(27.233, -194)
								(27.266, -193)
								(27.287, -192)
								(27.290, -190)
								(27.313, -189)
								(27.319, -188)
								(27.337, -187)
								(27.343, -186)
								(28.363, -185)
								(28.371, -184)
								(28.386, -182)
								(28.573, -180)
								(28.578, -179)
								(28.594, -178)
								(28.716, -177)
								(28.719, -175)
								(30.500, -174)
								(30.506, -173)
								(30.731, -172)
								(30.741, -171)
								(30.743, -170)
								(30.745, -169)
								(30.772, -167)
								(30.793, -166)
								(30.797, -165)
								(31.008, -164)
								(31.028, -163)
								(31.042, -161)
								(31.058, -160)
								(31.078, -159)
								(31.083, -158)
								(31.089, -157)
								(31.571, -156)
								(31.578, -155)
								(31.594, -154)
								(31.602, -153)
								(31.606, -151)
								(31.616, -150)
								(31.621, -149) 
								(31.639, -148)
								(31.646, -147)
								(37.037, -146)
								(39.798, -145)
								(39.803, -143)
								(39.878, -142)
								(39.881, -141)
								(40.013, -140)
								(41.695, -139)
								(41.698, -138)
								(41.720, -137)
								(41.723, -135)
								(41.729, -134)
								(42.586, -131)
								(42.713, -130)
								(43.048, -129)
								(43.063, -128)
								(43.086, -126)
								(43.098, -125)
								(43.229, -124)
								(43.399, -122)
								(43.509, -121)
								(43.517, -120)
								(43.527, -118)
								(43.530, -117)
								(43.554, -116)
								(43.565, -114)
								(43.579, -112)
								(43.615, -111)
								(43.690, -110)
								(43.862, -109)
								(43.884, -108)
								(43.891, -107)
								(44.043, -106)
								(44.045, -105)
								(44.494, -104)
								(44.503, -103)
								(44.578, -102)
								(44.585, -100)
								(44.607, -98)
								(44.621, -97)
								(44.628, -96)
								(44.665, -95)
								(44.753, -94)
								(44.859, -93)
								(44.887, -92)
								(44.914, -91)
								(44.935, -90)
								(44.954, -89)
								(44.982, -88)
								
							};
							\addlegendentry{\small{Simulated annealing}}
							
							\addplot+[
							color=black]
							coordinates {
								(20.970, -1122)
								(21.030, -1112)
								(21.050, -1107)
								(21.059, -1102)
								(21.078, -1101)
								(21.094, -1076)
								(21.128, -1072)
								(21.164, -1070)
								(21.188, -1067)
								(21.200, -1061)
								(21.216, -1056)
								(21.228, -1049)
								(21.246, -1048)
								(21.261, -1044)
								(21.278, -1041)
								(21.290, -1036)
								(21.305, -1031)
								(21.312, -1030)
								(21.319, -1022)
								(21.340, -1021)
								(21.349, -1018)
								(21.371, -1015)
								(21.382, -1014)
								(21.395, -1011)
								(21.408, -1006)
								(21.430, -997)
								(21.440, -992)
								(21.448, -985)
								(21.464, -982)
								(21.476, -981)
								(21.484, -976)
								(21.532, -975)
								(21.554, -973)
								(21.576, -971)
								(21.591, -966)
								(21.616, -964)
								(21.628, -958)
								(21.635, -953)
								(21.640, -943)
								(21.682, -942)
								(21.723, -911)
								(21.742, -902)
								(21.750, -897)
								(21.774, -888)
								(21.780, -881)
								(21.804, -876)
								(21.811,  -874)
								(21.817, -872)
								(21.825, -870)
								(21.830, -867)
								(21.839, -863)
								(21.847, -862)
								(21.859, -853)
								(21.875, -848)
								(21.885, -846)
								(21.907,  -841)
								(21.921, -835)
								(21.933, -827)
								(21.954, -824)
								(21.980, -820)
								(21.985, -817)
								(22.000, -812)
								(22.008, -807)
								(22.014, -805)
								(22.029, -802)
								(22.041, -797)
								(22.051, -795)
								(22.058, -791)
								(22.070, -785)
								(22.085, -781)
								(22.107, -780)
								(22.125, -779)
								(22.131, -773)
								(22.136, -769)
								(22.155, -766)
								(22.163, -765)
								(22.169, -764)
								(22.178, -763)
								(22.183, -762)
								(22.187, -756)
								(22.195, -755)
								(22.201, -752)
								(22.212, -749)
								(22.219, -740)
								(22.223, -738)
								(22.234, -737)
								(22.255, -734)
								(22.270, -733)
								(22.279, -731)
								(22.304, -730)
								(22.311, -728)
								(22.322, -726)
								(22.326, -714)
								(22.340, -711)
								(22.352, -708)
								(22.362, -707)
								(22.371, -704)
								(22.388, -701)
								(22.403, -699)
								(22.426, -696)
								(22.438, -693)
								(22.449, -692)
								(22.490, -691)
								(22.493, -690)
								(22.503, -688)
								(22.508, -685)
								(22.515, -684)
								(22.519, -682)
								(22.523, -677)
								(22.532, -676)
								(22.538, -674)
								(22.557, -672)
								(22.578, -666)
								(22.609, -664)
								(22.624, -660)
								(22.632, -659)
								(22.642, -658)
								(22.659, -655)
								(22.668, -654)
								(22.671, -651)
								(22.678, -650)
								(22.681, -646)
								(22.684, -645)
								(22.689, -643)
								(22.698, -642)
								(22.713, -639)
								(22.733, -636)
								(22.747, -634)
								(22.764, -632)
								(22.772, -631)
								(22.788, -629)
								(22.793, -623)
								(22.797, -622)
								(22.831, -618)
								(22.859, -614)
								(22.866, -613)
								(22.872, -612)
								(22.878, -610)
								(22.885, -609)
								(22.905, -608)
								(22.920, -607)
								(22.928, -604)
								(22.935, -602)
								(22.952, -601)
								(22.971, -599)
								(22.979, -598)
								(22.985, -596)
								(22.990, -592)
								(23.002, -591)
								(23.009, -590)
								(23.013, -588)
								(23.023, -587)
								(23.035, -585)
								(23.042, -583)
								(23.084, -582)
								(23.087, -581)
								(23.102, -580)
								(23.106, -579)
								(23.116, -578)
								(23.122, -575)
								(23.128, -574)
								(23.133, -571)
								(23.137, -570)
								(23.140, -567)
								(23.153, -565)
								(23.161, -564)
								(23.182, -561)
								(23.185, -560)
								(23.189, -559)
								(23.195, -558)
								(23.215, -556)
								(23.226, -555)
								(23.234, -552)
								(23.248, -550)
								(23.251, -549)
								(23.281, -548)
								(23.300, -547)
								(23.308, -545)
								(23.319, -544)
								(23.333, -543)
								(23.345, -542)
								(23.352, -541)
								(23.366, -538)
								(23.375, -536)
								(23.380, -533)
								(23.384, -531)
								(23.391, -530)
								(23.398, -527)
								(23.417, -525)
								(23.421, -522)
								(23.429, -521)
								(23.433, -520)
								(23.440, -519)
								(23.462, -517)
								(23.469, -516)
								(23.476, -514)
								(23.480, -512)
								(23.497, -510)
								(23.505, -508)
								(23.551, -507)
								(23.554, -506)
								(23.557, -505)
								(23.562, -500)
								(23.566, -498)
								(23.571, -497)
								(23.575, -495)
								(23.592, -494)
								(23.613, -493)
								(23.619, -491)
								(23.627, -487)
								(23.630, -481)
								(23.638, -480)
								(23.642, -478)
								(23.675, -477)
								(23.686, -475)
								(23.694, -474)
								(23.704, -473)
								(23.754, -471)
								(23.780, -469)
								(23.803, -462)
								(23.833, -461)
								(23.836, -460)
								(23.841, -459)
								(23.850, -455)
								(23.865, -453)
								(23.884, -449)
								(23.892, -448)
								(23.922, -445)
								(23.928, -443)
								(23.931, -442)
								(23.944, -441)
								(23.952, -439)
								(23.973, -438)
								(23.978, -437)
								(23.995, -436)
								(24.074, -435)
								(24.108, -434)
								(24.124, -433)
								(24.137, -431)
								(24.149, -429)
								(24.190, -428)
								(24.370, -427)
								(24.381, -423)
								(24.386, -422)
								(24.389, -419)
								(24.405, -418)
								(24.412, -416)
								(24.436, -415)
								(24.458, -414)
								(24.472, -409)
								(24.495, -408)
								(24.543, -407)
								(24.550, -406)
								(24.589, -405)
								(24.614, -404)
								(24.617, -403)
								(24.629, -402)
								(24.644, -400)
								(24.648, -397)
								(24.681, -396)
								(24.685, -394)
								(24.696, -392)
								(24.701, -391)
								(24.711, -390)
								(24.714, -389)
								(24.722, -388)
								(24.730, -387)
								(24.758, -386)
								(24.767, -385)
								(24.769, -382)
								(24.778, -377)
								(24.783, -374)
								(24.789, -373)
								(24.847, -370)
								(24.859, -369)
								(24.887, -367)
								(24.900, -364)
								(24.905, -363)
								(24.916, -362)
								(24.920, -356)
								(24.924, -355)
								(24.927, -354)
								(24.930, -353)
								(24.940, -352)
								(24.951, -351)
								(24.956, -350)
								(24.960, -349)
								(24.968, -347)
								(24.975, -345)
								(24.980, -344)
								(25.007, -343)
								(25.012, -342)
								(25.016, -341)
								(25.022, -339)
								(25.028, -338)
								(25.049, -337)
								(25.146, -335)
								(25.152, -334)
								(25.160, -333)
								(25.181, -332)
								(25.200, -331)
								(25.206, -329)
								(25.210, -328)
								(25.219, -325)
								(25.224, -324)
								(25.231, -323)
								(25.291, -321)
								(25.297, -319)
								(25.302, -318)
								(25.322, -317)
								(25.327, -316)
								(25.361, -315)
								(25.368, -312)
								(25.382, -311)
								(25.385, -309)
								(25.393, -307)
								(25.434, -306)
								(26.093, -305)
								(26.144, -303)
								(26.155, -301)
								(26.257, -300)
								(26.272, -299)
								(26.277, -298)
								(26.286, -297)
								(26.289, -296)
								(26.369, -292)
								(26.372, -291)
								(26.470, -290)
								(26.479, -286)
								(26.495, -285)
								(26.500, -284)
								(26.503, -283)
								(26.510, -282)
								(26.515, -279)
								(26.518, -278)
								(26.544, -277)
								(26.564, -276)
								(26.578, -275)
								(26.642, -274)
								(26.650, -273)
								(27.828, -271)
								(27.834, -270)
								(27.854, -269)
								(27.902, -268)
								(27.927, -267)
								(27.934, -264)
								(28.041, -263)
								(28.211, -261)
								(28.241, -260)
								(28.251, -259)
								(28.329, -258)
								(28.332, -257)
								(28.338, -255)
								(28.347, -252)
								(28.367, -250)
								(28.405, -249)
								(28.416, -246)
								(28.420, -245)
								(28.441, -244)
								(28.448, -243)
								(28.455, -242)
								(28.465, -240)
								(28.561, -239)
								(28.575, -236)
								(28.609, -234)
								(28.613, -233)
								(28.670, -232)
								(28.696, -229)
								(29.586, -228)
								(29.811, -226)
								(29.819, -224)
								(29.851, -223)
								(29.854, -222)
								(29.859, -221)
								(29.899, -220)
								(29.907, -217)
								(31.062, -216)
								(31.169, -215)
								(31.271, -214)
								(31.298, -213)
								(31.770, -211)
								(31.796, -210)
								(31.808, -208)
								(31.813, -207)
								(31.819, -205)
								(32.256, -204)
								(32.368, -203)
								(32.398, -202)
								(33.010, -201)
								(33.033, -200)
								(33.746, -197)
								(33.758, -195)
								(33.765, -194)
								(33.776, -193)
								(33.788, -192)
								(33.825, -191)
								(34.429, -190)
								(34.594, -189)
								(34.659, -188)
								(34.663, -186)
								(34.669, -185)
								(34.676, -184)
								(35.113, -183)
								(35.120, -182)
								(35.746, -181)
								(35.749, -179)
								(35.753, -176)
								(35.769, -175)
								(37.167, -174)
								(37.175, -173)
								(37.198, -170)
								(37.279, -169)
								(37.288, -168)
								(37.296, -167)
								(38.187, -166)
								(38.205, -165)
								(38.672, -163)
								(38.675, -161)
								(39.573, -159)
								(40.058, -157)
								(40.084, -156)
								(41.473, -155)
								(41.483, -154)
								(41.494, -153)
								(41.652, -152)
								(42.479, -151)
								(42.484, -150)
								(43.087, -149)
								(43.096, -148)
								(43.122, -147)
								(43.172, -146)
								(43.175, -145)
								(43.185, -144)
								(44.041, -143)
								(44.051, -142)
							};
							\addlegendentry{\small{Late acceptance}}
							
							\addplot+[
							color=green]
							coordinates {
								(21.517, -1122)
								(22.335, -1105)
								(23.016, -1095)
								(23.661, -1072)
								(24.333, -1059)
								(25.016, -1043)
								(25.720, -1019)
								(26.437, -1007)
								(27.165, -995)
								(27.945, -981)
								(28.661, -965)
								(29.356, -956)
								(30.043, -934)
								(30.720, -926)
								(31.489, -915)
								(32.261, -903)
								(33.007, -889)
								(33.754, -872)
								(34.488, -863)
								(35.234, -851)
								(35.945, -843)
								(36.650, -835)
								(37.396, -826)
								(38.108, -814)
								(38.809, -804)
								(39.507, -795)
								(40.169, -788)
								(40.846, -777)
								(41.481, -766)
								(42.134, -757)
								(42.779, -746)
								(43.479, -735)
								(44.138, -730)
								(44.840, -723)
								(45.001, -718)
							};
							\addlegendentry{\small{Strategic oscillation}}
						\end{axis}
	\end{tikzpicture}
\begin{tikzpicture}
					\begin{axis}[
						xlabel={Time (s)},
						ylabel={Best of score},
						legend pos=north east,
						xmin = 1,
						xmax =45,
						ymajorgrids=true,
						xmajorgrids=true,
						grid style=dashed,
						]
						\addplot+[
						color=blue]
						coordinates {
							(1.003, 2154)
							(2.014, 4492)
							(3.016, 3963)
							(4.007, 3648)
							(5.016, 3040)
							(6.007, 2819)
							(7.006, 2588)
							(8.003, 2712)
							(9.015, 2399)
							(10.018, 2514)
							(11.015, 2450)
							(12.024, 2332)
							(13.030, 1951)
							(14.043, 1941)
							(15.034, 1749)
							(16.002, 1861)
							(17.019, 2131)
							(18.036, 1827)
							(19.014, 1984)
							(20.017, 1916)
							(21.588, 1618)
							(22.162, 1595)
							(23.194, 1813)
							(24.188, 1963)
							(25.257, 1881)
							(26.359, 1834)
							(27.490, 1806)
							(28.036, 1827)
							(29.007, 2005)
							(30.357, 2138)
							(31.361, 1964)
							(32.333, 2034)
							(33.425, 1847)
							(34.504, 1877)
							(35.506, 2004)
							(36.028, 1913)
							(37.038, 1977)
							(38.053, 1964)
							(39.033, 1994)
							(40.002, 2055)
							(41.369, 2128)
							(42.304, 2157)
							(43.185, 2236)
							(44.129, 2090)
							(45.009, 2078)
						};
						\addlegendentry{\small{Tabu search}}
						
						\addplot+[
						color=red]
						coordinates {
							(1.013, 2054)
							(2.002, 4438)
							(3.016, 3946)
							(4.007, 3483)
							(5.009, 2836)
							(6.000, 2847)
							(7.018, 2685)
							(8.026, 2669)
							(9.011, 2490)
							(10.034, 2488)
							(11.030, 2376)
							(12.017, 2186)
							(13.010, 2158)
							(14.013, 2050)
							(15.006, 1838)
							(16.028, 1763)
							(17.059, 1985)
							(18.005, 1983)
							(19.042, 1963)
							(20.037, 1931)
							(21.013, 1781)
							(22.000, 1370)
							(23.002, 1596)
							(24.001, 1690)
							(25.005, 2059)
							(26.003, 2128)
							(27.005, 2168)
							(28.000, 2297)
							(29.000, 2616)
							(30.000, 2497)
							(31.000, 2601)
							(32.000, 2546)
							(33.008, 2552)
							(34.000, 2472)
							(35.003, 2420)
							(36.006, 2393)
							(37.000, 2326)
							(38.000, 2531)
							(39.000, 2539)
							(40.001, 2507)
							(41.002, 2416)
							(42.001, 2625)
							(43.002, 2707)
							(44.000, 2477)
							(45.001, 3041)
						};
						\addlegendentry{\small{Simulated annealing}}

						\addplot+[
						color=black]
						coordinates {
							(1.003, 2074)
							(2.006, 4434)
							(3.000, 3967)
							(4.000, 3452)
							(5.031, 3031)
							(6.018, 2815)
							(7.020, 2654)
							(8.015, 2794)
							(9.018, 2541)
							(10.024, 2468)
							(11.010, 2384)
							(12.004, 2269)
							(13.010, 2041)
							(14.005, 2269)
							(15.014, 1811)
							(16.046, 1746)
							(17.026, 1991)
							(18.028, 1971)
							(19.055, 1888)
							(20.000, 2033)
							(21.032, 1862)
							(22.000, 1253)
							(23.002, 1711)
							(24.000, 2045)
							(25.002, 2144)
							(26.003, 2367)
							(27.006, 2378)
							(28.000, 2551)
							(29.012, 2551)
							(30.000, 2739)
							(31.000, 2880)
							(32.001, 2748)
							(33.001, 2831)
							(34.001, 2710)
							(35.001, 2707)
							(36.010, 2439)
							(37.005, 2647)
							(38.004, 2842)
							(39.002, 2957)
							(40.007, 2980)
							(41.000, 3124)
							(42.003, 2893)
							(43.010, 2766)
							(44.003, 2880)
							(45.001, 2947)
						};
						\addlegendentry{\small{Late acceptance}}
						
						\addplot+[
						color=green]
						coordinates {
							(1.013, 2133)
							(2.008, 4389)
							(3.008, 3877)
							(4.037, 3490)
							(5.007, 2695)
							(6.011, 2884)
							(7.020, 2624)
							(8.008, 2633)
							(9.024, 2322)
							(10.032, 2517)
							(11.018, 2300)
							(12.020, 2190)
							(13.008, 2022)
							(14.008, 2053)
							(15.024, 1699)
							(16.028, 1815)
							(17.060, 1919)
							(18.004, 1989)
							(19.033, 1927)
							(20.039, 1979)
							(21.041, 1809)
							(22.337, 1558)
							(23.016, 1799)
							(24.333, 1882)
							(25.016, 1866)
							(26.437, 1835)
							(27.167, 1827)
							(28.662, 1818)
							(29.357, 2021)
							(30.044, 2039)
							(31.491, 1988)
							(32.262, 1879)
							(33.008, 1958)
							(34.490, 1912)
							(35.235, 1928)
							(36.651, 1985)
							(37.397, 1891)
							(38.109, 1942)
							(39.507, 1997)
							(40.170, 2159)
							(41.481, 2131)
							(42.134, 2128)
							(43.479, 2087)
							(44.138, 2100)
							(45.002, 2004)
						};
						\addlegendentry{\small{Strategic oscillation}}
						
					\end{axis}
	\end{tikzpicture}
